Flux in tilted potential systems: negative resistance and persistence

Many real-world systems are well-modeled by Brownian particles subject to gradient dynamics plus noise arising, e.g., from the thermal fluctuations of a heat bath. Of central importance to many applications in physics and biology (e.g., molecular motors) is the net steady-state particle current or "flux" enabled by the noise and an additional driving force. However, this flux cannot usually be calculated analytically. Motivated by this, we investigate the steady-state flux generated by a nondegenerate diffusion process on a general compact manifold; such fluxes are essentially equivalent to the stochastic intersection numbers of Manabe (1982). In the case that noise is small and the drift is "gradient-like" in an appropriate sense, we derive a graph-theoretic formula for the small-noise asymptotics of the flux using Freidlin-Wentzell theory. When additionally the drift is a local gradient sufficiently close to a generic global gradient, there is a natural flux equivalent to the entropy production rate -- in this case our graph-theoretic formula becomes Morse-theoretic, and the result admits a description in terms of persistent homology. As an application, we provide a mathematically rigorous explanation of the paradoxical "negative resistance" phenomenon in Brownian transport discovered by Cecchi and Magnasco (1996).

==> figs/cex-1d-inv-meas.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.3, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'cex-1d-inv-meas.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{216.2484063bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.65155591)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{cex-1d-inv-meas.pdf}}%
    \put(0.00043399,0.22993856){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$0$\end{tabular}}}}%
    \put(0.20852809,0.16057402){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$v_1$\end{tabular}}}}%
    \put(0.50679622,0.16057392){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$v_2$\end{tabular}}}}%
    \put(0.34032099,0.22993846){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$m$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{cex-1d-inv-meas.pdf}}%
    \put(0.86749127,0.43803238){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\tilde{U}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{cex-1d-inv-meas.pdf}}%
    \put(0.21546456,0.01490837){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$v_1$\end{tabular}}}}%
    \put(0.50679612,0.01490837){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$v_2$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{cex-1d-inv-meas.pdf}}%
    \put(0.07803949,0.09562685){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\bar{e}_1$\end{tabular}}}}%
    \put(0.36243472,0.09562685){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\bar{e}_2$\end{tabular}}}}%
    \put(0.07803949,0.00545299){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$e_{1}$\end{tabular}}}}%
    \put(0.36243472,0.00545299){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$e_2$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{cex-1d-inv-meas.pdf}}%
    \put(0.61084323,0.22993856){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$1$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> figs/cex-2d-flux-all-min-trees-coincide-as-undirected.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.3, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'cex-2d-flux-all-min-trees-coincide-as-undirected.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1435.00538332bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.74078874)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{cex-2d-flux-all-min-trees-coincide-as-undirected.pdf}}%
    \put(0.06109384,0.60843269){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\overbrace{\qquad\qquad\qquad\qquad}^{\geq 10^9-200}$\end{tabular}}}}%
    \put(0.25865408,0.61365916){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$10^9-100$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{cex-2d-flux-all-min-trees-coincide-as-undirected.pdf}}%
    \put(0.0452569,0.70155512){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Critical points,  $\tilde{U}(\slot)$ values,\\ and $1$D (un)stable manifolds\end{tabular}}}}%
    \put(0.06093629,0.31270628){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Undirected Morse graph\end{tabular}}}}%
    \put(0.10787061,0.09963676){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$v_1$\end{tabular}}}}%
    \put(0.21030926,0.20416578){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$v_2$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{cex-2d-flux-all-min-trees-coincide-as-undirected.pdf}}%
    \put(0.20325354,0.55930396){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$-10^6$\end{tabular}}}}%
    \put(0.26283518,0.55094163){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$2900$\end{tabular}}}}%
    \put(-0.00057845,0.55094163){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$3000$\end{tabular}}}}%
    \put(-0.00057845,0.49867709){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$5000$\end{tabular}}}}%
    \put(0.26283518,0.49867709){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$4900$\end{tabular}}}}%
    \put(-0.00057845,0.44641246){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$1000$\end{tabular}}}}%
    \put(0.26283518,0.44641246){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$900$\end{tabular}}}}%
    \put(0.10708669,0.42968792){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$95$\end{tabular}}}}%
    \put(0.15621542,0.45477492){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$100$\end{tabular}}}}%
    \put(0.21370644,0.43073313){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$0$\end{tabular}}}}%
    \put(0.20847996,0.51017538){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$2000$\end{tabular}}}}%
    \put(0.08827137,0.47672607){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\approx 999$\end{tabular}}}}%
    \put(0.14053599,0.51017538){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$4500$\end{tabular}}}}%
    \put(0.06736556,0.51017538){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$1099$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{cex-2d-flux-all-min-trees-coincide-as-undirected.pdf}}%
    \put(0.21135454,0.09859145){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$v_3$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{cex-2d-flux-all-min-trees-coincide-as-undirected.pdf}}%
    \put(0.02241812,0.61365916){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$10^9$\end{tabular}}}}%
    \put(0.06109384,0.39310228){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\underbrace{\qquad\qquad\qquad\qquad}_{\geq 10^9-200}$\end{tabular}}}}%
    \put(0.25447289,0.37637786){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$10^9-100$\end{tabular}}}}%
    \put(0.01510106,0.37742313){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$10^9$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{cex-2d-flux-all-min-trees-coincide-as-undirected.pdf}}%
    \put(0.36929754,0.70155512){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Minimizers in $\RST(\compd;v_i)$\\with respect to $\sum g(\slot)$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{cex-2d-flux-all-min-trees-coincide-as-undirected.pdf}}%
    \put(0.44889735,0.51331127){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$e_1$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{cex-2d-flux-all-min-trees-coincide-as-undirected.pdf}}%
    \put(0.66197929,0.70155512){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Paths approximating edges in\\the minimizers in $\RST(\gh;v_i)$\\ of $\sum \qpd(\slot)$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{cex-2d-flux-all-min-trees-coincide-as-undirected.pdf}}%
    \put(0.40708562,0.60007051){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$e_2$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{cex-2d-flux-all-min-trees-coincide-as-undirected.pdf}}%
    \put(0.74157885,0.51331127){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\vp_3$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{cex-2d-flux-all-min-trees-coincide-as-undirected.pdf}}%
    \put(0.69976724,0.60007049){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\vp_2$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{cex-2d-flux-all-min-trees-coincide-as-undirected.pdf}}%
    \put(0.44889735,0.37742328){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$e_1$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{cex-2d-flux-all-min-trees-coincide-as-undirected.pdf}}%
    \put(0.40708562,0.46418255){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\bar{e}_2$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{cex-2d-flux-all-min-trees-coincide-as-undirected.pdf}}%
    \put(0.44889735,0.24153516){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\bar{e}_1$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{cex-2d-flux-all-min-trees-coincide-as-undirected.pdf}}%
    \put(0.40708562,0.32829449){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\bar{e}_2$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{cex-2d-flux-all-min-trees-coincide-as-undirected.pdf}}%
    \put(0.74157885,0.37742319){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\vp_1$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{cex-2d-flux-all-min-trees-coincide-as-undirected.pdf}}%
    \put(0.72067305,0.43595956){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\vp_4$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{cex-2d-flux-all-min-trees-coincide-as-undirected.pdf}}%
    \put(0.74157885,0.24153507){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\vp_3$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{cex-2d-flux-all-min-trees-coincide-as-undirected.pdf}}%
    \put(0.72067305,0.30007143){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\vp_4$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{cex-2d-flux-all-min-trees-coincide-as-undirected.pdf}}%
    \put(0.36929754,0.17890887){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Minimizer in $\CRST(\compd)$\\satisfying $\cfo(\cycle(\slot))>0$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{cex-2d-flux-all-min-trees-coincide-as-undirected.pdf}}%
    \put(0.66197929,0.17890887){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Paths approximating edges in\\the minimizer in $\CRST(\gh)$\\satisfying $\cfo(\cycle(\slot))>0$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=22]{cex-2d-flux-all-min-trees-coincide-as-undirected.pdf}}%
    \put(0.44889735,0.01157122){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\bar{e}_1$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=23]{cex-2d-flux-all-min-trees-coincide-as-undirected.pdf}}%
    \put(0.40708562,0.0983303){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\bar{e}_2$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=24]{cex-2d-flux-all-min-trees-coincide-as-undirected.pdf}}%
    \put(0.72067305,0.07010734){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\vp_4$\end{tabular}}}}%
    \put(0.74157885,0.01157116){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\vp_3$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=25]{cex-2d-flux-all-min-trees-coincide-as-undirected.pdf}}%
    \put(0.80429627,0.01157116){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\vp_5$\end{tabular}}}}%
    \put(0.5137055,0.01157122){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$e_3$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=26]{cex-2d-flux-all-min-trees-coincide-as-undirected.pdf}}%
  \end{picture}%
\endgroup%


==> figs/cex-2d-flux-fw-morse-agree.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.3, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'cex-2d-flux-fw-morse-agree.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1178.09048656bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.37203921)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{cex-2d-flux-fw-morse-agree.pdf}}%
    \put(0.02228153,0.27017948){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$205$\end{tabular}}}}%
    \put(0.14960622,0.27017948){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$200$\end{tabular}}}}%
    \put(0.2731112,0.27017948){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$204$\end{tabular}}}}%
    \put(0.02228153,0.20524389){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$106$\end{tabular}}}}%
    \put(0.14960622,0.20524389){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$100$\end{tabular}}}}%
    \put(0.27311096,0.20651714){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$105$\end{tabular}}}}%
    \put(0.02228153,0.14158156){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$109$\end{tabular}}}}%
    \put(0.02228153,0.14158156){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$109$\end{tabular}}}}%
    \put(0.14960622,0.14158156){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$107$\end{tabular}}}}%
    \put(0.27693082,0.14158156){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$108$\end{tabular}}}}%
    \put(0.02228153,0.07791925){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$2$\end{tabular}}}}%
    \put(0.14960622,0.07791925){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$0$\end{tabular}}}}%
    \put(0.27693082,0.07791925){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$1$\end{tabular}}}}%
    \put(0.02228153,0.01425688){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$11$\end{tabular}}}}%
    \put(0.14960622,0.01425688){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$6$\end{tabular}}}}%
    \put(0.27693082,0.01425688){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$10$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{cex-2d-flux-fw-morse-agree.pdf}}%
    \put(0.00808388,0.33904615){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Critical points,  $\tilde{U}(\slot)$ values,\\ and $1$D (un)stable manifolds\end{tabular}}}}%
    \put(0.35186056,0.32376719){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Undirected Morse graph\end{tabular}}}}%
    \put(0.68163158,0.22827369){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$e_1$\end{tabular}}}}%
    \put(0.88280415,0.13150695){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$e_2$\end{tabular}}}}%
    \put(0.92609455,0.04619942){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$e_3$\end{tabular}}}}%
    \put(0.47396586,0.17882402){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$v_1$\end{tabular}}}}%
    \put(0.47396586,0.04767967){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$v_2$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{cex-2d-flux-fw-morse-agree.pdf}}%
  \end{picture}%
\endgroup%


==> figs/tilt-pot.pdf_tex <==
%% Creator: Inkscape 1.0.2 (e86c8708, 2021-01-15), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'tilt-pot.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{333.29912509bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.4579822)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{tilt-pot.pdf}}%
    \put(0.55593126,0.32138571){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\cdots$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{tilt-pot.pdf}}%
    \put(0.55593126,0.12786605){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\cdots$\end{tabular}}}}%
    \put(-0.00113537,0.14852028){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$0 = m_1$\end{tabular}}}}%
    \put(0.22388781,0.10351575){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$v_1$\end{tabular}}}}%
    \put(0.43540949,0.10351575){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$v_2$\end{tabular}}}}%
    \put(0.62892928,0.10351575){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$v_{N-1}$\end{tabular}}}}%
    \put(0.77744453,0.10351575){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$v_{N}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{tilt-pot.pdf}}%
    \put(0.31389703,0.14852028){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$m_2$\end{tabular}}}}%
    \put(0.72343868,0.14852028){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$m_{N}$\end{tabular}}}}%
    \put(0.81794879,0.14852028){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$m_{N+1} = \tau$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{tilt-pot.pdf}}%
    \put(0.9709638,0.34204007){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$U$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{tilt-pot.pdf}}%
    \put(0.55593126,0.03785679){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\cdots$\end{tabular}}}}%
    \put(0.22388781,0.01350656){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$v_1$\end{tabular}}}}%
    \put(0.43540949,0.01350656){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$v_2$\end{tabular}}}}%
    \put(0.62892928,0.01350656){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$v_{N-1}$\end{tabular}}}}%
    \put(0.7864454,0.01350656){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$v_{N}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{tilt-pot.pdf}}%
    \put(0.1347248,0.06137726){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\bar{e}_1$\end{tabular}}}}%
    \put(0.32374425,0.06137726){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\bar{e}_2$\end{tabular}}}}%
    \put(0.72428519,0.05687679){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\bar{e}_{N}$\end{tabular}}}}%
    \put(0.1347248,0.00287139){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$e_{1}$\end{tabular}}}}%
    \put(0.32374425,0.00287139){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$e_2$\end{tabular}}}}%
    \put(0.72428519,0.00287139){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$e_{N}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{tilt-pot.pdf}}%
  \end{picture}%
\endgroup%

